Under Lock and Key: A Proof System for a Multimodal Logic

We present a proof system for a multimodal logic, based on our previous work on a multimodal Martin-Loef type theory. The specification of modes, modalities, and implications between them is given as a mode theory, i.e. a small 2-category. The logic is extended to a lambda calculus, establishing a Curry-Howard correspondence.

==> rules.tex <==
\begin{mathpar}
  % variable rule
  \inferrule{
    \mu : n \to m \\
    \alpha : \mu \To \Locks{\Delta}
  }{
    \IsFm[\ECxF{\Gamma}[\mu]{\varphi}, \Delta]{\varphi}<n>
  }
  \and
  \inferrule{
  }{
    \IsFm[\Gamma]{\True}
  }
  \and % false elim
  \inferrule{
    \IsFm{\False}
  }{
    \IsFm{\varphi}
  }
  \and % and
  \inferrule{
    \IsFm{\varphi} \\
    \IsFm{\psi}
  }{
    \IsFm{\varphi \land \psi}
  }
  \and % projection
  \inferrule{
    \IsFm{\varphi_1 \land \varphi_2}
  }{
    \IsFm{\varphi_i}
  }
  \and % inj
  \inferrule{
    \IsFm{\varphi_i}
  }{
    \IsFm{\varphi_1 \lor \varphi_2}
  }
  \and % case
  \inferrule{
    \IsFm{\varphi \lor \psi} \\
    \IsFm[\ECxF{\Gamma}[1]{\varphi}]{C} \\
    \IsFm[\ECxF{\Gamma}[1]{\psi}]{C}
  }{
    \IsFm{C}
  }
  \and % lambda abstraction
  \inferrule{
    \IsFm[\ECxF{\Gamma}{\varphi}]{\psi}
  }{
    \IsFm[\Gamma]{\Impl[\mu]{\varphi}{\psi}}
  }
  \and % application
  \inferrule{
    \mu : n \to m \\
    \IsFm{\Impl[\mu]{\varphi}{\psi}}<m> \\
    \IsFm[\LockCx{\Gamma}]{\varphi}<n>
  }{
    \IsFm{\psi}
  }
  \and % modality
  \inferrule{
    \mu : n \to m \\
    \IsFm[\LockCx{\Gamma}]{\varphi}<n>
  }{
    \IsFm{\Modify{\varphi}}
  }
  \and % let
  \inferrule{
    \nu : o \to n \\
    \mu : n \to m \\
    \IsFm[\LockCx{\Gamma}]{\Modify[\nu]{\varphi}}<n> \\
    \IsFm[\ECxF{\Gamma}[\mu \circ \nu]{\varphi}]{\psi}
  }{
    \IsFm{\psi}
  }
\end{mathpar}


==> terms.tex <==
\begin{mathpar}
  % variable rule
  \inferH{var}{
    \mu : n \to m \\
    \alpha : \mu \To \Locks{\Delta}
  }{
    \IsTm[\ECx{\Gamma}{x}[\mu]{A}, \Delta]{\Var{x}[\alpha]}{A}<n>
  }
%   \and % true
%   \inferH{unit}{
%   }{
%     \IsTm[\Gamma]{\UnitV}{\True}
%   }
%   \and % false elim
%   \inferH{false}{
%     \IsTm{M}{\False}
%   }{
%     \IsTm{\Absurd{M}}{A}
%   }
  \and % and
  \inferH{pair}{
    \IsTm{M}{A} \\
    \IsTm{N}{B}
  }{
    \IsTm{\Pair{M}{N}}{A \times B}
  }
  \and % projection
  \inferH{proj}{
    \IsTm{P}{A_1 \times A_2}
  }{
    \IsTm{\Proj[i]{P}}{A_i}
  }
  \and % lambda abstraction
  \inferH{lam}{
    \IsTm[\ECx{\Gamma}{x}{A}]{M}{B}
  }{
    \IsTm[\Gamma]{\Lam{x}[\mu][A]{M}}{\Impl[\mu]{A}{B}}
  }
  \and % application
  \inferH{app}{
    \mu : n \to m \\
    \IsTm{M}{\Impl[\mu]{A}{B}}<m> \\
    \IsTm[\LockCx{\Gamma}]{N}{A}<n>
  }{
    \IsTm{\App{M}{N}}{B}
  }
  \and % inj
  \inferH{inj}{
    \IsTm{M}{A_i}
  }{
    \IsTm{\Inj{M}}{A_1 + A_2}
  }
  \and % case
  \inferH{case}{
    \IsTm{M}{A + B} \\
    \IsTm[\ECx{\Gamma}{x}[1]{A}]{P}{C} \\
    \IsTm[\ECx{\Gamma}{y}[1]{B}]{Q}{C}
  }{
    \IsTm{\Case{M}{x}{P}{y}{Q}}{C}
  }
  \and % modality
  \inferH{mod}{
    \mu : n \to m \\
    \IsTm[\LockCx{\Gamma}]{M}{A}<n>
  }{
    \IsTm{\MkBox{M}}{\Modify{A}}
  }
  \and % let
  \inferH{let}{
    \nu : o \to n \\
    \mu : n \to m \\
    \IsTm[\LockCx{\Gamma}]{M}{\Modify[\nu]{A}}<n> \\
    \IsTm[\ECx{\Gamma}{x}[\mu \circ \nu]{A}]{N}{B}
  }{
    \IsTm{\Let[\mu][\nu]{x}{M}{N}}{B}
  }
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "smtt"
%%% End:

